On the background in the $\gamma p \to \omega(\pi^0\gamma) p$ reaction and mixed event simulation

In this paper we evaluate sources of background for the $\gamma p \to \omega p$, with the $\omega$ detected through its $\pi^0 \gamma$ decay channel, to compare with the experiment carried out at ELSA. We find background from $\gamma p \to \pi^0 \pi^0 p$ followed by decay of a $\pi^0$ into two $\gamma$, recombining one $\pi^0$ and one $\gamma$, and from the $\gamma p \to \pi^0 \eta p$ reaction with subsequent decay of the $\eta$ into two photons. This background accounts for the data at $\pi^0 \gamma$ invariant masses beyond 700 MeV, but strength is missing at lower invariant masses which was attributed to photon misidentification events, which we simulate to get a good reproduction of the experimental background. Once this is done, we perform an event mixing simulation to reproduce the calculated background and we find that the method provides a good description of the background at low $\pi^0 \gamma$ invariant masses but fakes the background at high invariant masses, making background events at low invariant masses, which are due to $\gamma$ misidentification events, responsible for the background at high invariant masses which is due to the $\gamma p \to \pi^0 \pi^0 p$ and $\gamma p \to \pi^0 \eta p$ reactions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

